Ego2Sim2Humanoid: Agentic Real-to-Sim for Learning Loco-Manipulation VLAs without Robot Demonstrations

Imitation learning for visuomotor policies typically relies on teleoperated robot demonstrations, which are costly because every episode requires a trained operator controlling a physical robot in real time through teleoperation interfaces and wearable body-tracking hardware. Egocentric glasses capture human demonstrations without a robot or handheld grippers, yet they track only the head and in-view human hands, and directly copying human motion to a robot with different stature, arm reach and hand morphology fails to produce feasible contacts. \method{} converts egocentric glasses recordings into physically verified robot training trajectories. An agentic real-to-sim stage reconstructs collision and textured visual assets from the recorded RGB-D and head streams, completes unseen surfaces when needed, and predicts target contact bands on the manipulated objects. During motion adaptation, a grasp planner turns each contact band into a feasible robot wrist pose and finger closure, bilevel stance optimization plans collision-free standing postures that keep hand targets reachable, and a whole-body motion generator synthesizes lower-body locomotion and out-of-view arm motion. Two-stage motion correction then blends visibility transitions kinematically and trains a reinforcement-learning tracking policy in physics simulation under agent-designed semantic rewards, completing manipulation phases even when the object leaves the camera view. Rendering the reconstructed scene through the robot's onboard camera along the optimized rollout yields synchronized robot-view images, proprioception and verified action labels. Fine-tuned exclusively on this converted dataset, without real-robot demonstrations, GR00T N1.7 performed loco-manipulation tasks autonomously on a Unitree G1. Project page: https://robonana.github.io/ego2sim2humanoid/

==> figures/failure-flow.tex <==
\definecolor{ffGrey}{HTML}{8A8984}\definecolor{ffBlue}{HTML}{2A78D6}\definecolor{ffRed}{HTML}{D03B3B}
\colorlet{ffGreyFlow}{ffGrey!22!white}\colorlet{ffBlueFlow}{ffBlue!28!white}\colorlet{ffRedFlow}{ffRed!26!white}
\begin{tikzpicture}[x=1pt,y=1pt,font=\scriptsize,
  lbl/.style={inner sep=0pt,align=left,anchor=west},
  lblL/.style={inner sep=0pt,align=right,anchor=east}]
\fill[ffGreyFlow] (17.0,0.0) .. controls (46.5,0.0) and (46.5,0.0) .. (76.0,0.0) -- (76.0,44.0) .. controls (46.5,44.0) and (46.5,44.0) .. (17.0,44.0) -- cycle;
\fill[ffGreyFlow] (79.0,0.0) .. controls (108.5,0.0) and (108.5,0.0) .. (138.0,0.0) -- (138.0,17.6) .. controls (108.5,17.6) and (108.5,17.6) .. (79.0,17.6) -- cycle;
\fill[ffRedFlow] (79.0,17.6) .. controls (108.5,17.6) and (108.5,31.5) .. (138.0,31.5) -- (138.0,53.5) .. controls (108.5,53.5) and (108.5,39.6) .. (79.0,39.6) -- cycle;
\fill[ffRedFlow] (79.0,39.6) .. controls (108.5,39.6) and (108.5,58.3) .. (138.0,58.3) -- (138.0,62.7) .. controls (108.5,62.7) and (108.5,44.0) .. (79.0,44.0) -- cycle;
\fill[ffBlueFlow] (141.0,0.0) .. controls (170.5,0.0) and (170.5,0.0) .. (200.0,0.0) -- (200.0,11.0) .. controls (170.5,11.0) and (170.5,11.0) .. (141.0,11.0) -- cycle;
\fill[ffRedFlow] (141.0,11.0) .. controls (170.5,11.0) and (170.5,20.2) .. (200.0,20.2) -- (200.0,26.8) .. controls (170.5,26.8) and (170.5,17.6) .. (141.0,17.6) -- cycle;
\fill[ffGrey] (14.0,0.0) rectangle (17.0,44.0);
\fill[ffGrey] (76.0,0.0) rectangle (79.0,44.0);
\node[lblL] at (74.0,22.0) {Reached\\\textbf{20} (100\%)};
\fill[ffGrey] (138.0,0.0) rectangle (141.0,17.6);
\node[lblL] at (136.0,8.8) {Grasped\\\textbf{8} (40\%)};
\fill[ffBlue] (200.0,0.0) rectangle (203.0,11.0);
\node[lbl] at (205.0,5.5) {Worn\\\textbf{5} (25\%)};
\fill[ffRed] (200.0,20.2) rectangle (203.0,26.8);
\node[lbl] at (205.0,23.5) {Hit the head\\\textbf{3} (15\%)};
\fill[ffRed] (138.0,31.5) rectangle (141.0,53.5);
\node[lbl] at (143.0,42.5) {Grasp failed\\\textbf{10} (50\%)};
\fill[ffRed] (138.0,58.3) rectangle (141.0,62.7);
\node[lbl] at (143.0,60.5) {Grasped in air\\\textbf{2} (10\%)};
\node[rotate=90,anchor=south,inner sep=0pt,align=center] at (11.0,22.0) {\textbf{Hat wearing}\\20 trials};
\fill[ffGreyFlow] (17.0,81.0) .. controls (46.5,81.0) and (46.5,81.0) .. (76.0,81.0) -- (76.0,118.4) .. controls (46.5,118.4) and (46.5,118.4) .. (17.0,118.4) -- cycle;
\fill[ffRedFlow] (17.0,118.4) .. controls (46.5,118.4) and (46.5,145.1) .. (76.0,145.1) -- (76.0,151.7) .. controls (46.5,151.7) and (46.5,125.0) .. (17.0,125.0) -- cycle;
\fill[ffGreyFlow] (79.0,81.0) .. controls (108.5,81.0) and (108.5,81.0) .. (138.0,81.0) -- (138.0,100.8) .. controls (108.5,100.8) and (108.5,100.8) .. (79.0,100.8) -- cycle;
\fill[ffRedFlow] (79.0,100.8) .. controls (108.5,100.8) and (108.5,104.8) .. (138.0,104.8) -- (138.0,118.0) .. controls (108.5,118.0) and (108.5,114.0) .. (79.0,114.0) -- cycle;
\fill[ffRedFlow] (79.0,114.0) .. controls (108.5,114.0) and (108.5,127.2) .. (138.0,127.2) -- (138.0,131.6) .. controls (108.5,131.6) and (108.5,118.4) .. (79.0,118.4) -- cycle;
\fill[ffBlueFlow] (141.0,81.0) .. controls (170.5,81.0) and (170.5,81.0) .. (200.0,81.0) -- (200.0,100.8) .. controls (170.5,100.8) and (170.5,100.8) .. (141.0,100.8) -- cycle;
\fill[ffGrey] (14.0,81.0) rectangle (17.0,125.0);
\fill[ffGrey] (76.0,81.0) rectangle (79.0,118.4);
\node[lblL] at (74.0,99.7) {Reached\\\textbf{17} (85\%)};
\fill[ffGrey] (138.0,81.0) rectangle (141.0,100.8);
\node[lblL] at (136.0,90.9) {Grasped\\\textbf{9} (45\%)};
\fill[ffBlue] (200.0,81.0) rectangle (203.0,100.8);
\node[lbl] at (205.0,90.9) {Lifted\\\textbf{9} (45\%)};
\fill[ffRed] (138.0,104.8) rectangle (141.0,118.0);
\node[lbl] at (143.0,111.4) {Knocked over\\\textbf{6} (30\%)};
\fill[ffRed] (138.0,127.2) rectangle (141.0,131.6);
\node[lbl] at (143.0,129.4) {Grasped in air\\\textbf{2} (10\%)};
\fill[ffRed] (76.0,145.1) rectangle (79.0,151.7);
\node[lbl] at (81.0,148.4) {Stopped short\\\textbf{3} (15\%)};
\node[rotate=90,anchor=south,inner sep=0pt,align=center] at (11.0,103.0) {\textbf{Bottle lift}\\20 trials};
\end{tikzpicture}

